Voxel-Aggregated Feature Synthesis: Efficient Dense Mapping for Simulated 3D Reasoning

We address the issue of the exploding computational requirements of recent State-of-the-art (SOTA) open set multimodel 3D mapping (dense 3D mapping) algorithms and present Voxel-Aggregated Feature Synthesis (VAFS), a novel approach to dense 3D mapping in simulation. Dense 3D mapping involves segmenting and embedding sequential RGBD frames which are then fused into 3D. This leads to redundant computation as the differences between frames are small but all are individually segmented and embedded. This makes dense 3D mapping impractical for research involving embodied agents in which the environment, and thus the mapping, must be modified with regularity. VAFS drastically reduces this computation by using the segmented point cloud computed by a simulator's physics engine and synthesizing views of each region. This reduces the number of features to embed from the number of captured RGBD frames to the number of objects in the scene, effectively allowing a "ground truth" semantic map to be computed an order of magnitude faster than traditional methods. We test the resulting representation by assessing the IoU scores of semantic queries for different objects in the simulated scene, and find that VAFS exceeds the accuracy and speed of prior dense 3D mapping techniques.

==> diagrams/full_workflow.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, positioning,graphs.standard,3d,shadows,backgrounds,fit}
\definecolor{myGreen}{RGB}{226,240,217}
\definecolor{myRed}{RGB}{251,229,214}
\definecolor{myBlue}{RGB}{218,227,242}
\definecolor{myYellow}{RGB}{255, 242, 204}
% \tikzset{%
%   highlight/.style={rectangle,rounded corners,fill=red!15,draw,fill opacity=0.5,thick,inner sep=0pt}
% }
% \newcommand{\tikzmark}[2]{\tikz[overlay,remember picture,baseline=(#1.base)] \node (#1) {#2};}
% %
% \newcommand{\Highlight}[1][submatrix]{%
%     \tikz[overlay,remember picture]{
%     \node[highlight,fit=(left.north west) (right.south east)] (#1) {};}
% }
\begin{tikzpicture}[scale=1.75,
                    expand/.style={trapezium stretches=true, trapezium, fill=myGreen, draw=myGreen!50!black, rotate=90, trapezium left angle=75, trapezium right angle=75, minimum height=1.5cm, minimum width=0.5}, 
                    contract/.style={trapezium stretches=true, trapezium, fill=myBlue, draw=myBlue!50!black, rotate=-90,trapezium left angle=75, trapezium right angle=75, minimum height=1.5cm, minimum width=0.5},
                    every shadow/.style={shadow scale=0.8, shadow xshift=.5ex, shadow yshift=-.5ex,
                    opacity=.5, fill=black!50},
                    vit/.style={trapezium stretches=true, trapezium, fill=myBlue, draw=myBlue!50!black, rotate=-90, minimum height=0.5cm, minimum width=1.5}]

    % set up the main structure of the graph
    \node[expand] (expand1) at (0,0) {};
    \node[font=\tiny] at (expand1.center) {Synthesize};
    \node[contract] (contract1) at (2,0) {};
    \node[font=\tiny] at (contract1.center) {Aggregate};
    \node[expand] (expand2) at (4,0) {};
    \node[font=\tiny] at (expand2.center) {Synthesize};
    \node[contract] (contract2) at (6,0) {};
    \node[font=\tiny] at (contract2.center) {Aggregate};
    \draw[dashed] (-1,0.2) -- (-1,-1);
    \draw[dashed] (3,0.2) -- (3,-1);
    \draw[dashed] (7,0.2) -- (7,-1);
    \node at (1,0.25) {t};
    \node at (3,0.25) {...};
    \node at (5,0.25) {t+n};
    \draw[->] (-2,0) -- (expand1);
    \draw[->] (expand1) -- (contract1);
    \draw[->] (contract1) -- (expand2);
    \draw[->] (expand2) -- (contract2);
    \draw[->] (contract2) -- +(2,0);

    % first bottom block
    \draw[dashed, rounded corners] (expand1) +(-0.5,-1.25) rectangle ++(2,-0.25);
    \draw[->] (expand1) ++(0,-0.25) -- (expand1.west);
    \node[font=\tiny] (P11) at (-0.25, -0.50) {$P_1$};
    \node[font=\tiny] (P12) at (-0.25, -0.75) {$P_2$};
    \node[font=\tiny] (P13) at (-0.25, -1) {$P_3$};
    \node[font=\tiny] (C11) at (0.75, -0.50) {$C_1$};
    \node[font=\tiny] (C12) at (0.75, -0.75) {$C_2$};
    \node[font=\tiny] (C13) at (0.75, -1.00) {$C_3$};
    \draw (P11) -- (C12);
    \draw (P12) -- (C12);
    \draw (P13) -- (C13);
    \node[drop shadow] at (1.4, -0.65) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/bread.png}};
    \node[drop shadow] at (1.5, -0.75) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/genpurp__1.png}};
    \node[drop shadow] at (1.6, -0.85) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/sceneshot1.png}};

    % second bottom block
    \draw[dashed, rounded corners] (expand2) +(-0.5,-1.25) rectangle ++(2,-0.25);
    \draw[->] (expand2) ++(0,-0.25) -- (expand2.west);
    \node[font=\tiny] (P21) at (3.75, -0.50) {$P_1$};
    \node[font=\tiny] (P22) at (3.75, -0.75) {$P_2$};
    \node[font=\tiny] (P23) at (3.75, -1) {$P_3$};
    \node[font=\tiny] (C21) at (4.50, -0.50) {$C_1$};
    \node[font=\tiny] (C22) at (4.50, -0.75) {$C_2$};
    \node[font=\tiny] (C23) at (4.50, -1.00) {$C_3$};
    \draw (P21) -- (C21);
    \draw (P22) -- (C23);
    \draw (P23) -- (C23);
    \node[drop shadow] at (5.15, -0.65) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/banana.png}};
    \node[drop shadow] at (5.25, -0.75) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/cereal.png}};
    \node[drop shadow] at (5.35, -0.85) {\includegraphics[height=0.75cm, width=0.75cm]{diagrams/sceneshot1.png}};

    % % define the Add Points method
    % \node (addpointanchor) at (-2, -4) {};
    % \draw[rounded corners] (addpointanchor) rectangle (2.5, -1.5);
    % \node at (addpointanchor) [above right] (0.25, 0.25) {Add Points};

    
    % \node[font=\tiny] at (-1.5, -1.63) {Global Image};
    % \node at (-1.5, -2) {\includegraphics[height=0.9cm, width=0.9cm]{diagrams/sceneshot1.png}};
    % \node[contract] (globalencode) at (-0.5,-2) {};
    
    % \node[font=\tiny] at (-1.5, -2.93) {Object Images};
    % \node[drop shadow] at (-1.55, -3.3) {\includegraphics[height=0.9cm, width=0.9cm]{diagrams/bread.png}};
    % \node[drop shadow] at (-1.45, -3.4) {\includegraphics[height=0.9cm, width=0.9cm]{diagrams/banana.png}};
    % \node[vit] (objimgencode) at (-0.5,-3.3) {};
    

    % % draw the Voxel Downsample method
    % \draw[rounded corners] (3.5, -4) rectangle (8, -1.5);
    
\end{tikzpicture}
